Marsellus: A Heterogeneous RISC-V AI-IoT End-Node SoC with 2-to-8b DNN Acceleration and 30%-Boost Adaptive Body Biasing

Emerging Artificial Intelligence-enabled Internet-of-Things (AI-IoT) System-on-a-Chip (SoC) for augmented reality, personalized healthcare, and nano-robotics need to run many diverse tasks within a power envelope of a few tens of mW over a wide range of operating conditions: compute-intensive but strongly quantized Deep Neural Network (DNN) inference, as well as signal processing and control requiring high-precision floating-point. We present Marsellus, an all-digital heterogeneous SoC for AI-IoT end-nodes fabricated in GlobalFoundries 22nm FDX that combines 1) a general-purpose cluster of 16 RISC-V Digital Signal Processing (DSP) cores attuned for the execution of a diverse range of workloads exploiting 4-bit and 2-bit arithmetic extensions (XpulpNN), combined with fused MAC&LOAD operations and floating-point support; 2) a 2-8bit Reconfigurable Binary Engine (RBE) to accelerate 3x3 and 1x1 (pointwise) convolutions in DNNs; 3) a set of On-Chip Monitoring (OCM) blocks connected to an Adaptive Body Biasing (ABB) generator and a hardware control loop, enabling on-the-fly adaptation of transistor threshold voltages. Marsellus achieves up to 180 Gop/s or 3.32 Top/s/W on 2-bit precision arithmetic in software, and up to 637 Gop/s or 12.4 Top/s/W on hardware-accelerated DNN layers.

==> figs/cluster_area.tex <==
% Adjusts the size of the wheel:
\def\innerradius{0cm}
\def\innerradiuss{0.5cm}
\def\outerradius{1.6cm}
\def\rotate{0}

% Nice looking Pie Plot
\newcommand{\wheelchart}[1]{
    % Calculate total
    \pgfmathsetmacro{\totalnum}{0}
    \foreach \value/\colour/\name in {#1} {
        \pgfmathparse{\value+\totalnum}
        \global\let\totalnum=\pgfmathresult
    }

    \begin{tikzpicture}

      % Calculate the thickness and the middle line of the wheel
      \pgfmathsetmacro{\wheelwidth}{\outerradius-\innerradiuss}
      \pgfmathsetmacro{\midradius}{(\outerradius+\innerradiuss)/2}

      % Rotate so we start from the top
      \begin{scope}[rotate=\rotate]

      % Loop through each value set. \cumnum keeps track of where we are in the wheel
      \pgfmathsetmacro{\cumnum}{0}
      \foreach \value/\colour/\name in {#1} {
            \pgfmathsetmacro{\newcumnum}{\cumnum + \value/\totalnum*360}

            % Calculate the percent value
            \pgfmathsetmacro{\percentage}{\value/\totalnum*100}
            % Calculate the mid angle of the colour segments to place the labels
            \pgfmathsetmacro{\midangle}{-(\cumnum+\newcumnum)/2}
            \pgfmathsetmacro{\midanglerot}{\midangle+\rotate}
            % This is necessary for the labels to align nicely
            % \pgfmathparse{"west"
              %  (-\midangle<180?"west":"east")
            % }

            \pgfmathparse{-\midanglerot<90 || -\midanglerot>270? "west" : "east"}
            \edef\textanchor{\pgfmathresult}
            \pgfmathsetmacro\labelshiftdir{1-2*(-\midanglerot>90 && -\midanglerot<270)}

            % Draw the color segments. Somehow, the \midrow units got lost, so we add 'pt' at the end. Not nice...
            \fill[\colour] (-\cumnum:\outerradius) arc (-\cumnum:-(\newcumnum):\outerradius) --
            (-\newcumnum:\innerradius) arc (-\newcumnum:-(\cumnum):\innerradius) -- cycle;

            % Draw the data labels
            \draw [{Circle[length=2pt]}-,thin] node [append after command={(\midangle:\midradius pt) -- (\midangle:\outerradius + 4ex) -- (\tikzlastnode)}] at (\midangle:\outerradius + 4ex) [xshift=\labelshiftdir*0.2cm,inner sep=0pt, outer sep=0pt, ,anchor=\textanchor]{\small\name: \pgfmathprintnumber{\percentage}\%};


            % Set the old cumulated angle to the new value
            \global\let\cumnum=\newcumnum
        }

      \end{scope}
%      \draw[gray] (0,0) circle (\outerradius) circle (\innerradius);
    \end{tikzpicture}
}

% Usage: \wheelchart{<value1>/<colour1>/<label1>, ...}
\wheelchart{
  27.5/BrickRed!75/{\textbf{RISC-V + FPUs}},
  21.8/MidnightBlue!75/{\textbf{Instr. Cache}},
  19.3/Orange!75/{\textbf{RBE}},
  12.3/RoyalBlue!75/{\textbf{TCDM Memory}},
  10.7/PineGreen!75/{\textbf{Interconnect}},
  2.9/Mulberry!75/{\textbf{DMA}},
  2.1/SeaGreen!75/{\textbf{ABB Ctrl}},
  % 1.6/Goldenrod!75/{\textbf{Shared FPUs} ($\times$8)},
  3.4/Gray!75/{\textbf{Other}}%
}

% RBE = 652kGE
% datapath = 605kGE 92%
% Load/Store Unit 9.90kGE
% register file 19.98kGE
% programming interface+controller FSM 17.57kGE

% pulp_cluster                      1092728.7438
% hwpe_gen.hwpe_subsystem_i/hwpe_top_wrap_i  129832.2685
% hwpe_gen.hwpe_subsystem_i/hwpe_top_wrap_i/i_ctrl    7472.4915
% hwpe_gen.hwpe_subsystem_i/hwpe_top_wrap_i/i_ctrl/i_slave    4143.2268
% hwpe_gen.hwpe_subsystem_i/hwpe_top_wrap_i/i_ctrl/i_ctrl_fsm    1356.0269
% hwpe_gen.hwpe_subsystem_i/hwpe_top_wrap_i/i_ctrl/i_uloop    1557.9034
% hwpe_gen.hwpe_subsystem_i/hwpe_top_wrap_i/i_ctrl/i_slave/i_regfile    3975.1628
% hwpe_gen.hwpe_subsystem_i/hwpe_top_wrap_i/i_engine  120390.2666
% hwpe_gen.hwpe_subsystem_i/hwpe_top_wrap_i/i_engine/i_engine_core  104654.0181
% hwpe_gen.hwpe_subsystem_i/hwpe_top_wrap_i/i_streamer    1969.2442

% 100x hwpe_gen.hwpe_subsystem_i/hwpe_top_wrap_i/i_engine/i_engine_core/activation_reg_gen[0].i_activation_reg     122.5370

% RBE:
% hwpe_gen.hwpe_subsystem_i/hwpe_top_wrap_i
% = 129'832.2685 = 652'423.459798995 GE

% Load/Store Unit:
% i_streamer
% 1969.2442 = 9895.69949748743 GE

% Register File:
% i_ctrl/i_slave/i_regfile
% 3'975.1628 = 19'975.692462312 GE

% Datapath
% i_engine/i_engine_core
% 104'654.0181 = 525'899.588442211 GE
% or 
% i_engine/i_engine_core - 100x i_engine/i_engine_core/activation_reg_gen[0].i_activation_reg
% 104'654.0181 - 100*122.5370
% = 92'400.3181 = 464'323.2065326633 GE

% Programming interface and controller FSM 
% i_ctrl - i_ctrl/i_slave/i_regfile
% 7472.4915 - 3975.1628
% 3'497.3287 = 17'574.516080402 GE

==> figs/rbe_area.tex <==
% Adjusts the size of the wheel:
\def\innerradius{0cm}
\def\innerradiuss{0.5cm}
\def\outerradius{1.6cm}
\def\rotate{0}

% Nice looking Pie Plot
\newcommand{\wheelchart}[1]{
    % Calculate total
    \pgfmathsetmacro{\totalnum}{0}
    \foreach \value/\colour/\name in {#1} {
        \pgfmathparse{\value+\totalnum}
        \global\let\totalnum=\pgfmathresult
    }

    \begin{tikzpicture}

      % Calculate the thickness and the middle line of the wheel
      \pgfmathsetmacro{\wheelwidth}{\outerradius-\innerradiuss}
      \pgfmathsetmacro{\midradius}{(\outerradius+\innerradiuss)/2}

      % Rotate so we start from the top
      \begin{scope}[rotate=\rotate]

      % Loop through each value set. \cumnum keeps track of where we are in the wheel
      \pgfmathsetmacro{\cumnum}{0}
      \foreach \value/\colour/\name in {#1} {
            \pgfmathsetmacro{\newcumnum}{\cumnum + \value/\totalnum*360}

            % Calculate the percent value
            \pgfmathsetmacro{\percentage}{\value/\totalnum*100}
            % Calculate the mid angle of the colour segments to place the labels
            \pgfmathsetmacro{\midangle}{-(\cumnum+\newcumnum)/2}
            \pgfmathsetmacro{\midanglerot}{\midangle+\rotate}
            % This is necessary for the labels to align nicely
            % \pgfmathparse{"west"
              %  (-\midangle<180?"west":"east")
            % }

            \pgfmathparse{-\midanglerot<90 || -\midanglerot>270? "west" : "east"}
            \edef\textanchor{\pgfmathresult}
            \pgfmathsetmacro\labelshiftdir{1-2*(-\midanglerot>90 && -\midanglerot<270)}

            % Draw the color segments. Somehow, the \midrow units got lost, so we add 'pt' at the end. Not nice...
            \fill[\colour] (-\cumnum:\outerradius) arc (-\cumnum:-(\newcumnum):\outerradius) --
            (-\newcumnum:\innerradius) arc (-\newcumnum:-(\cumnum):\innerradius) -- cycle;

            % Draw the data labels
            \draw [{Circle[length=2pt]}-,thin] node [append after command={(\midangle:\midradius pt) -- (\midangle:\outerradius + 4ex) -- (\tikzlastnode)}] at (\midangle:\outerradius + 4ex) [xshift=\labelshiftdir*0.2cm,inner sep=0pt, outer sep=0pt, ,anchor=\textanchor]{\small\name: \pgfmathprintnumber{\percentage}\%};


            % Set the old cumulated angle to the new value
            \global\let\cumnum=\newcumnum
        }

      \end{scope}
%      \draw[gray] (0,0) circle (\outerradius) circle (\innerradius);
    \end{tikzpicture}
}

% Usage: \wheelchart{<value1>/<colour1>/<label1>, ...}
\wheelchart{
  1.5/Magenta!75/{\textbf{LSU}},
  2.7/cieee2!50/{\textbf{FSM \& \emph{uloop}}},
  3.1/cieee3!50/{\textbf{Register File}},
  92.7/RoyalBlue!75/{\textbf{Datapath}}%
}

% RBE = 652kGE
% datapath = 605kGE 92%
% Load/Store Unit 9.90kGE
% register file 19.98kGE
% programming interface+controller FSM 17.57kGE

% pulp_cluster                      1092728.7438
% hwpe_gen.hwpe_subsystem_i/hwpe_top_wrap_i  129832.2685
% hwpe_gen.hwpe_subsystem_i/hwpe_top_wrap_i/i_ctrl    7472.4915
% hwpe_gen.hwpe_subsystem_i/hwpe_top_wrap_i/i_ctrl/i_slave    4143.2268
% hwpe_gen.hwpe_subsystem_i/hwpe_top_wrap_i/i_ctrl/i_ctrl_fsm    1356.0269
% hwpe_gen.hwpe_subsystem_i/hwpe_top_wrap_i/i_ctrl/i_uloop    1557.9034
% hwpe_gen.hwpe_subsystem_i/hwpe_top_wrap_i/i_ctrl/i_slave/i_regfile    3975.1628
% hwpe_gen.hwpe_subsystem_i/hwpe_top_wrap_i/i_engine  120390.2666
% hwpe_gen.hwpe_subsystem_i/hwpe_top_wrap_i/i_engine/i_engine_core  104654.0181
% hwpe_gen.hwpe_subsystem_i/hwpe_top_wrap_i/i_streamer    1969.2442

% 100x hwpe_gen.hwpe_subsystem_i/hwpe_top_wrap_i/i_engine/i_engine_core/activation_reg_gen[0].i_activation_reg     122.5370

% RBE:
% hwpe_gen.hwpe_subsystem_i/hwpe_top_wrap_i
% = 129'832.2685 = 652'423.459798995 GE

% Load/Store Unit:
% i_streamer
% 1969.2442 = 9895.69949748743 GE

% Register File:
% i_ctrl/i_slave/i_regfile
% 3'975.1628 = 19'975.692462312 GE

% Datapath
% i_engine/i_engine_core
% 104'654.0181 = 525'899.588442211 GE
% or 
% i_engine/i_engine_core - 100x i_engine/i_engine_core/activation_reg_gen[0].i_activation_reg
% 104'654.0181 - 100*122.5370
% = 92'400.3181 = 464'323.2065326633 GE

% Programming interface and controller FSM 
% i_ctrl - i_ctrl/i_slave/i_regfile
% 7472.4915 - 3975.1628
% 3'497.3287 = 17'574.516080402 GE
